Approximating Gromov-Hausdorff Distance in Euclidean Space

The Gromov-Hausdorff distance $(d_{GH})$ proves to be a useful distance measure between shapes. In order to approximate $d_{GH}$ for compact subsets $X,Y\subset\mathbb{R}^d$, we look into its relationship with $d_{H,iso}$, the infimum Hausdorff distance under Euclidean isometries. As already known for dimension $d\geq 2$, the $d_{H,iso}$ cannot be bounded above by a constant factor times $d_{GH}$. For $d=1$, however, we prove that $d_{H,iso}\leq\frac{5}{4}d_{GH}$. We also show that the bound is tight. In effect, this gives rise to an $O(n\log{n})$-time algorithm to approximate $d_{GH}$ with an approximation factor of $\left(1+\frac{1}{4}\right)$.

==> figures/source/2d.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  % Background
  \coordinate (tl) at (-5.6,2.5);
  \coordinate (br) at (5.6,-1);      
  
  \coordinate (x1) at (-5,0);
  \coordinate (x2) at (5,0);
  \coordinate (x3) at (0,2);
  \coordinate (x4) at (-2.2,0);
  \coordinate (x5) at (2.2,0);
  
  \coordinate (y3) at (0,0);
  \coordinate (y4) at (-2.2,2);
  \coordinate (y5) at (2.2,2);
  
  
  \draw[real line] (-5.5,0) -- (5.5,0);
  \draw[real line] (0,-0.5) -- (0,2.5);
  
  \draw[edge] (x3) -- (y3);
  \draw[edge] (x4) -- (y4);
  \draw[edge] (x5) -- (y5);
  
  \draw[edge,blue] (y4) -- (x3);
  \draw[edge,blue] (x3) -- (y5);
  \draw[edge,blue] (x4) -- (y3);
  \draw[edge,blue] (y3) -- (x5);
 
  %%%%%%%%
  \draw[green point] (x1) circle (2pt) node[anchor=north] {$x_1=y_1$}; 
  \draw[green point] (x2) circle (2pt) node[anchor=north] {$x_2=y_2$};      
  \draw[green point] (x3) circle (2pt) node[anchor=south east] {$x_3$};      
  \draw[green point] (x4) circle (2pt) node[anchor=north east] {$x_4$};      
  \draw[green point] (x5) circle (2pt) node[anchor=north west] {$x_5$};      
  \draw[yellow point] (y3) circle (2pt) node[anchor=north east] {$y_3$};
  \draw[yellow point] (y4) circle (2pt) node[anchor=south east] {$y_4$};
  \draw[yellow point] (y5) circle (2pt) node[anchor=south west] {$y_5$};      
  %%%%%
  \draw[|<->|] ([shift={(0,-0.6)}] x1) 
  -- node[dist] {$\alpha$} ([shift={(0,-0.6)}] x4);
  \draw[|<->|] ([shift={(0,-0.6)}] x5) 
  -- node[dist] {$\alpha$} ([shift={(0,-0.6)}] x2);
  \draw[|<->|] ([shift={(0,-0.6)}] x4) 
  -- node[dist] {$h+\epsilon$} ([shift={(0,-0.6)}] y3);
  \draw[|<->|] ([shift={(0,-0.6)}] y3) 
  -- node[dist] {$h+\epsilon$} ([shift={(0,-0.6)}] x5);
  \draw[|<->|] ([shift={(-0.6,0)}] y4) 
  -- node[dist] {$h$} ([shift={(-0.6,0)}] x4);
  %%%%%%%%%%%
\end{tikzpicture}
\end{document}


==> figures/source/case-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  % Background
  \coordinate (tl) at (-5.6,2.5);
  \coordinate (br) at (5.6,-0.5);      
  \path[fill=gray!15,snake=zigzag] (tl) --  (tl |- br)
  -- (br) -- (br |- tl);
  
  \coordinate (x1) at (-5,0);
  \coordinate (x2) at (5,0);
  \coordinate (x3) at (0,2);
  \coordinate (x4) at (-1,0);
  \coordinate (x5) at (1,0);
  
  \coordinate (y3) at (0,0);
  \coordinate (y4) at (-1,2);
  \coordinate (y5) at (1,2);
  
  
  \draw[real line] (-5.5,0) -- (5.5,0);
  \draw[real line] (0,-0.5) -- (0,2.5);
  
  \draw[edge] (x3) -- (y3);
  \draw[edge] (x4) -- (y4);
  \draw[edge] (x5) -- (y5);
  
  \draw[edge,blue] (y4) -- (x3);
  \draw[edge,blue] (x3) -- (y5);
  \draw[edge,blue] (x4) -- (y3);
  \draw[edge,blue] (y3) -- (x5);
  
  %\draw[vert ref] (x) -- (x |- y);
  %%%%%%%%
  \draw[green point] (x1) circle (2pt) node[anchor=north] {$x_1=y_1$}; 
  \draw[green point] (x2) circle (2pt) node[anchor=north] {$x_2=y_2$};      
  \draw[green point] (x3) circle (2pt) node[anchor=south east] {$x_3$};      
  \draw[green point] (x4) circle (2pt) node[anchor=north east] {$x_4$};      
  \draw[green point] (x5) circle (2pt) node[anchor=north west] {$x_5$};      
  \draw[yellow point] (y3) circle (2pt) node[anchor=north east] {$y_3$};
  \draw[yellow point] (y4) circle (2pt) node[anchor=south east] {$y_4$};
  \draw[yellow point] (y5) circle (2pt) node[anchor=south west] {$y_5$};      
  %%%%%
  \draw[|<->|] ([shift={(0,-1.5)}] x1) 
  -- node[dist,auto] {$10\delta$} ([shift={(0,-1.5)}] x2);
  %%%%%%%%%%%
  
\end{tikzpicture}
\end{document}


==> figures/source/case-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  % Background
  \coordinate (tl) at (-2.7,1);
  \coordinate (br) at (2.5,-4);      
  \path[fill=gray!15,snake=zigzag] (tl) --  (tl |- br)
  -- (br) -- (br |- tl);
  
  \coordinate (x) at (-2.5,0);
  \coordinate (y) at (0,-3);
  \coordinate (x') at (1,0);
  \coordinate (y') at (-1.5,-3);
  \coordinate (s) at (2,0);
  \coordinate (t) at (2,-3);
  
  \draw[real line] (-3,0) -- (3,0);
  \draw[real line] (-3,-3) -- (3,-3);
  
  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (s) -- (t);

  \draw[edge,blue!40,dashed] (x) -- (y');
  \draw[edge,blue!40,dashed] (x') -- (y);

  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (y') -- (y' |- x);
  \draw[vert ref] (y) -- (y |- x);
  \draw[vert ref] (x') -- (x' |- y);
  %%%%%%%%
  \draw[green point] (x) circle (3pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (3pt) node[anchor=south] {$x'$};      
  \draw[green point] (s) circle (3pt) node[anchor=south] {$s$}; 
  \draw[yellow point](y) circle (3pt) node[anchor=north] {$y$};
  \draw[yellow point](y') circle (3pt) node[anchor=north] {$y'$};
  \draw[yellow point](t) circle (3pt) node[anchor=north] {$t$};

  %%%%%%%%%%%%%%%%
  \draw[|<->|] (x |- y)++(0,1)
  -- node[auto,swap] {$h_1$} ([shift={(0,1)}] y');
  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[auto] {$h_2$} ([shift={(0,1)}] y);
  \draw[|<->|] (x' |- y)+(0,1)
  -- node[auto] {$h_3$} ([shift={(0,1)}] y);
  \draw[|<->|] (x' |- y)+(0,1)
  -- node[auto] {$h_4$} ([shift={(0,1)}] t);
\end{tikzpicture}
\end{document}


==> figures/source/case-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  % Background
  \coordinate (tl) at (-1.5,1);
  \coordinate (br) at (3.5,-4);      
  \path[fill=gray!15,snake=zigzag] (tl) --  (tl |- br)
  -- (br) -- (br |- tl);
  
  \coordinate (fx) at (2,0);
  \coordinate (fy) at (1,-3);
  \coordinate (gx) at (-1,0);
  \coordinate (gy) at (3,-3);
  
  \draw[real line] (-4,0) -- (4,0);
  \draw[real line] (-4,-3) -- (4,-3);
  
  \draw[edge] (gx) -- (gy);
  \draw[edge] (fx) -- (fy);
  % Switch %%
  \draw[edge,blue] (gx) -- (fy);
  \draw[edge,blue] (fx) -- (gy);
  %%%%%%%%
  \draw[green point] (fx) circle (3pt) node[anchor=south] {$f_X$}; 
  \draw[green point] (gx) circle (3pt) node[anchor=south] {$g_X$};      
  \draw[yellow point](fy) circle (3pt) node[anchor=north] {$f_Y$};
  \draw[yellow point](gy) circle (3pt) node[anchor=north] {$g_Y$};
\end{tikzpicture}
\end{document}


==> figures/source/cross-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  \coordinate (tl) at (-6,1);
  \coordinate (br) at (7.2,-3);      
  
  \coordinate (x') at (-0.5,0);
  \coordinate (x) at (0.5,0);
  \coordinate (y') at (-3,-2);
  \coordinate (y) at (3,-2);
  \coordinate (p0) at (6.5,0);
  \coordinate (q0) at (1.5,-2);
  \coordinate (p1) at (2.5,0);
  \coordinate (q1) at (-3.8,-2);
  \coordinate (p2) at (-4,0);
  \coordinate (q2) at (4,-2);
  \coordinate (xRef) at (5.5,0);
  \coordinate (xRef0) at (-5.5,0);
  
  \draw[real line] (-6,0) -- (6.9,0);
  \draw[real line] (-6,-2) -- (6.9,-2);
  
  \draw[blue,line width=0.8mm] (y') -- node[auto] {$C_1$} (q1);
  \draw[blue,line width=0.8mm] (y) -- node[auto,swap] {$C_2$} (q2);
  \draw[blue,line width=0.8mm] (xRef) -- node[auto] {$A$} (p0);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y') -- (y' |- x);
  \draw[vert ref] (y) -- (y |- x);
  \draw[vert ref] (xRef) -- (xRef |- y);
  \draw[vert ref] (xRef0) -- (xRef0 |- y);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (p0) -- (q0);
  \draw[edge] (p1) -- (q1);
  \draw[edge] (p2) -- (q2);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[yellow point] (y) circle (2pt) node[anchor=north east] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north west] {$y'$};
  \draw[green point] (p0) circle (2pt) node[anchor=south west] {$p_0$}; 
  \draw[yellow point] (q0) circle (2pt) node[anchor=north] {$q_0$};
  \draw[green point] (p1) circle (2pt) node[anchor=south] {$p_1$}; 
  \draw[yellow point] (q1) circle (2pt) node[anchor=north east] {$q_1$};
  \draw[green point] (p2) circle (2pt) node[anchor=south west] {$p_2$}; 
  \draw[yellow point] (q2) circle (2pt) node[anchor=north] {$q_2$};


  %%%%%%%%%%%%%%%%
  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x');  

  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y);  

  \draw[|<->|] ([shift={(0,1)}] y)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef);  

  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef0);  

  \draw[|<->|] ([shift={(0,.5)}] q1)
  -- node[dist] {$\xi_1$} ([shift={(0,.5)}] y');  

 
  \draw[|<->|] ([shift={(0,.5)}] q2)
  -- node[dist] {$\xi_2$} ([shift={(0,.5)}] y);  

  \draw[|<->|] ([shift={(0,-.5)}] xRef)
  -- node[dist] {$\epsilon$} ([shift={(0,-.5)}] p0);  

  \draw[|<->|] ([shift={(0,.5)}] y)
  -- node[dist] {$\epsilon'$} ([shift={(0,.5)}] q0);  

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$h$} ([shift={(0,-1)}] x);  
  
\end{tikzpicture}
\end{document}


==> figures/source/cross.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  \coordinate (tl) at (-4,1);
  \coordinate (br) at (4.3,-3);
  
  \coordinate (x') at (-0.5,0);
  \coordinate (x) at (0.5,0);
  \coordinate (y') at (-3,-2);
  \coordinate (y) at (3,-2);
  \coordinate (p) at (2.5,0);
  \coordinate (q) at (-3.8,-2);
  
  \draw[real line] (-4,0) -- (4.2,0);
  \draw[real line] (-4,-2) -- (4.2,-2);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y') -- (y' |- x);
  \draw[vert ref] (y) -- (y |- x);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (p) -- (q);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
  \draw[green point] (p) circle (2pt) node[anchor=south] {$p$}; 
  \draw[yellow point] (q) circle (2pt) node[anchor=north] {$q$};


  %%%%%%%%%%%%%%%%
  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x');  

  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y);  

  \draw[|<->|] ([shift={(0,.5)}] q)
  -- node[dist] {$\epsilon_2$} ([shift={(0,.5)}] y');  

  \draw[|<->|] ([shift={(0,-.5)}] x)
  -- node[dist] {$\epsilon_1$} ([shift={(0,-.5)}] p);  

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$h$} ([shift={(0,-1)}] x);  
  
\end{tikzpicture}
\end{document}


==> figures/source/diameter.tex <==
\begin{tikzpicture}[scale=1.5]
  \draw[fill=black!10,draw=white,rounded corners=3pt]
  (-2.5,-1/2) rectangle (2.5,3.0);
  \draw[fill=green!10,draw=green!70] (1,4/3) circle (1);
  \draw[fill=green!10,draw=green!70] (-1,4/3) circle (1);
  \draw[dashed,semithick] (0,4/3) -- (0,0);
  \draw[thick,draw=red] (1,4/3) --
  node[near start,auto,swap] {$\eps$}
  node[near end,auto,swap] {$\eps$}
  (-1,4/3);
  \draw[fill=black] (-1,4/3) circle (2.0pt);
  \draw[fill=black] (1,4/3) circle (2.0pt);
  \draw[draw=blue!70,semithick] ({atan(4/3)}:1/2) arc ({atan(4/3)}:90:1/2)
  node[midway,above] {$\frac{\alpha}{2}$};
  \draw[snake=brace,raise snake=5pt,red] (1,4/3) --
  node[below=15,pos=0.4] {$\xi\eps$} (0,0);
  \draw[thick] (0,0) --  (2,8/3) --
  (0,0) -- (-2,8/3);
\end{tikzpicture}


==> figures/source/gh_vs_h.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1]
  \coordinate (tl) at (-9.7,.5);
  \coordinate (br) at (6.4,-3.5);      

  \draw[real line] (-9.6,0)  -- (6.3,0);
  \draw[real line] (-9.6,-3) -- (6.3,-3);

  
  \coordinate (x')  at (-4,0);
  \coordinate (x)   at (-2,0);
  \coordinate (x0)  at (-1,0);
  \coordinate (x1)  at (5,0);
  \coordinate (x2) at (6,0);
  \coordinate (y)  at (-8,-3);
  \coordinate (y')   at (2,-3);
  \coordinate (y0)  at (-9,-3);
  \coordinate (y1)  at (5,-3);
  \coordinate (y2)  at (6,-3);

  % Flip
  % \coordinate (y')  at (-8,-3);
  % \coordinate (y)   at (2,-3);
  % \coordinate (y0)  at (3,-3);
  % \coordinate (y1)  at (-11,-3);
  % \coordinate (y2)  at (-12,-3);
  %%%%%%%%%%
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (x0) -- ( x0 |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (y') -- (y'|-x);
  \draw[vert ref] (x1) -- (x1|-y1);
  \draw[vert ref] (x2) -- (x2|-y2);
  \draw[vert ref] (y0) -- (y0|-x);
  
  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (x0) -- (y0);
  \draw[edge] (x1) -- (y1);
  \draw[edge] (x2) -- (y2);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (x0) circle (2pt) node[anchor=south] {$x_0$};
  \draw[green point] (x1) circle (2pt) node[anchor=south] {$x_1$};
  \draw[green point] (x2) circle (2pt) node[anchor=south] {$x_2$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
  \draw[yellow point] (y0) circle (2pt) node[anchor=north east] {$y_0$};
  \draw[yellow point] (y1) circle (2pt) node[anchor=north] {$y_1$};
  \draw[yellow point] (y2) circle (2pt) node[anchor=north] {$y_2$};
  
  %\draw[yellow point] (y) circle (2pt) node[anchor=north] %{$\widetilde{y}$};
  %\draw[yellow point] (y') circle (2pt) node[anchor=north] %{$\widetilde{y'}$};
  %\draw[yellow point] (y0) circle (2pt) node[anchor=north west] %{$\widetilde{y_0}$};
  %\draw[yellow point] (y1) circle (2pt) node[anchor=north] %{$\widetilde{y_1}$};
  %\draw[yellow point] (y2) circle (2pt) node[anchor=north] %{$\widetilde{y_2}$};
  %%%%%%
  \draw[|<->|] ([shift={(0,1.5)}] y)
  -- node[dist,auto] {$\delta-\frac{\delta}{8}$} ([shift={(0,-1.5)}] x');

  \draw[|<->|] ([shift={(0,-1.5)}] x0)
  -- node[dist,auto] {$\delta-\frac{\delta}{8}$} ([shift={(0,1.5)}] y');

  \draw[|<->|] ([shift={(0,1.5)}] y)
  -- node[dist,auto] {$\frac{\delta}{4}$} ([shift={(0,1.5)}] y0);

  \draw[|<->|] ([shift={(0,1.5)}] y')
  -- node[dist,auto] {$40\delta$} ([shift={(0,1.5)}] y1);

  \draw[|<->|] ([shift={(0,-1.5)}] x') 
  -- node[dist,auto] {$\frac{\delta}{2}$} ([shift={(0,-1.5)}] x);

  \draw[|<->|] ([shift={(0,-1.5)}] x) 
  -- node[dist,auto] {$\frac{\delta}{4}$} ([shift={(0,-1.5)}] x0);

  \draw[|<->|] ([shift={(0,-1.5)}] x1) 
  -- node[dist,auto] {$10\delta$} ([shift={(0,-1.5)}] x2);
\end{tikzpicture}
\end{document}


==> figures/source/lb-1-flip.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0]
  \coordinate (tl) at (-6.3,1);
  \coordinate (br) at (7.3,-3);      
   \path[fill=gray!15,snake=zigzag] (tl) --  (tl |- br)
   -- (br) -- (br |- tl);

  \draw[real line] (-6.2,0)  -- (7.2,0);
  \draw[real line] (-6.2,-2) -- (7.2,-2);

  \coordinate (x')  at (-2,0);
  \coordinate (y)  at (-6,-2);
  \coordinate (x)   at (2,0);
  \coordinate (y')   at (6,-2);
  \coordinate (x0)  at (7,0);
  \coordinate (y0)  at (7,-2);
  \coordinate (x1)  at (-2+1,0);
  \coordinate (y1)  at (6-1,-2);
  
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (y') -- (y'|-x);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (x0) -- (y0);
  \draw[edge] (x1) -- (y1);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (x0) circle (2pt) node[anchor=south] {$x_0$};
  \draw[green point] (x1) circle (2pt) node[anchor=south] {$x_1$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$\widetilde y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$\widetilde y'$};
  \draw[yellow point] (y0) circle (2pt) node[anchor=north] {$\widetilde y_0$};
  \draw[yellow point] (y1) circle (2pt) node[anchor=north] {$\widetilde y_1$};

  %%%%%%

  \draw[|<->|] ([shift={(0,1.5)}] y0)
  -- node[dist] {$50D$} ([shift={(0,1.5)}] y');


  \draw[|<->|] ([shift={(0,-.5)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-.5)}] x);
  
  \draw[|<->|] ([shift={(0,-.5)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1.5)}] y);

  \draw[|<->|] ([shift={(0,-.5)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1.5)}] y');
  

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$\frac{D}{8}$} ([shift={(0,-1)}] x1);

  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{8}$} ([shift={(0,1)}] y1);

\end{tikzpicture}
\end{document}


==> figures/source/lb-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0]
  \coordinate (tl) at (-7.3,1);
  \coordinate (br) at (7.3,-3);      
   \path[fill=gray!15,snake=zigzag] (tl) --  (tl |- br)
   -- (br) -- (br |- tl);

  \draw[real line] (-7.2,0)  -- (7.2,0);
  \draw[real line] (-7.2,-2) -- (7.2,-2);

  \coordinate (x')  at (-2,0);
  \coordinate (y')  at (-6,-2);
  \coordinate (x)   at (2,0);
  \coordinate (y)   at (6,-2);
  \coordinate (x0)  at (7,0);
  \coordinate (y0)  at (-7,-2);
  \coordinate (x1)  at (-2+1,0);
  \coordinate (y1)  at (-6+1,-2);
    
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (y') -- (y'|-x);
  
  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (x0) -- (y0);
  \draw[edge] (x1) -- (y1);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (x0) circle (2pt) node[anchor=south] {$x_0$};
  \draw[green point] (x1) circle (2pt) node[anchor=south] {$x_1$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
  \draw[yellow point] (y0) circle (2pt) node[anchor=north] {$y_0$};
  \draw[yellow point] (y1) circle (2pt) node[anchor=north] {$y_1$};

  %%%%%%
  \draw[|<->|] (y')++(0,1.5)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-0.5)}] x');

  \draw[|<->|] ([shift={(0,1.5)}] y)
  -- node[dist] {$50D$} ([shift={(0,-0.5)}] x0);

  \draw[|<->|] ([shift={(0,1.5)}] y0)
  -- node[dist] {$50D$} ([shift={(0,1.5)}] y');


  \draw[|<->|] ([shift={(0,-.5)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-.5)}] x);

  \draw[|<->|] ([shift={(0,-.5)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1.5)}] y);


  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$\frac{D}{8}$} ([shift={(0,-1)}] x1);

  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{8}$} ([shift={(0,1)}] y1);

\end{tikzpicture}
\end{document}


==> figures/source/lb.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=2.2]
  \coordinate (tl) at (-8.3,.5);
  \coordinate (br) at (5.4,-3.5);      

  \draw[real line] (-8.3,0)  -- (5.3,0);
  \draw[real line] (-8.3,-3) -- (5.3,-3);

  \coordinate (x')  at (-5,0);
  \coordinate (y')  at (-8,-3);
  \coordinate (x)   at (-4,0);
  \coordinate (y)   at (-1,-3);
  \coordinate (x0)  at (5,0);
  \coordinate (y0)  at (-4,-3);
  \coordinate (x1)  at (4.5,0);
  \coordinate (y1)  at (-3.5,-3);
  \coordinate (xk') at (3.5,0);
  \coordinate (yk') at (-2.5,-3);  
  \coordinate (xk)  at (3,0);
  \coordinate (yk)   at (-2,-3);
  \coordinate (xRef) at (2,0);
  \coordinate (xRef1) at (-1,0);
  \coordinate (xRef0) at (-8,0);

  % Flip
  %\coordinate (y')  at (-1,-3);
  %\coordinate (y)   at (-8,-3);
  %\coordinate (y0)  at (-5,-3);
  %\coordinate (y1)  at (-5.5,-3);
  %\coordinate (yk') at (-6.5,-3);  
  %\coordinate (yk)   at (-7,-3);
  %%%%%%%%%%
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (x0) -- ( x0 |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (xRef) -- (xRef|-y);
  \draw[vert ref] (y') -- (y'|-x);
  

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (x0) -- (y0);
  \draw[edge] (x1) -- (y1);
  \draw[edge] (xk') -- (yk');
  \draw[edge] (xk) -- (yk);
  
  \draw[green point] (x) circle (1pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (1pt) node[anchor=south] {$x'$}; 
  \draw[green point] (x0) circle (1pt) node[anchor=south] {$x_0$};
  \draw[green point] (x1) circle (1pt) node[anchor=south] {$x_1$};
  \draw[green point] (xk') circle (1pt) node[anchor=south] {$x_{k-1}$};
  \draw[green point] (xk) circle (1pt) node[anchor=south east] {$x_k$};
  
  \draw[yellow point] (y) circle (1pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (1pt) node[anchor=north] {$y'$};
  \draw[yellow point] (y0) circle (1pt) node[anchor=north east] {$y_0$};
  \draw[yellow point] (y1) circle (1pt) node[anchor=north] {$y_1$};
  \draw[yellow point] (yk') circle (1pt) node[anchor=north] {$y_{k-1}$};
  \draw[yellow point] (yk) circle (1pt) node[anchor=north west] {$y_k$};

  %%\draw[yellow point] (y) circle (1pt) node[anchor=north] {$\widetilde{y}$};
  %%\draw[yellow point] (y') circle (1pt) node[anchor=north] {$\widetilde{y'}$};
  %%\draw[yellow point] (y0) circle (1pt) node[anchor=north west] {$\widetilde{y_0}$};
  %%\draw[yellow point] (y1) circle (1pt) node[anchor=north] {$\widetilde{y_1}$};
  %%\draw[yellow point] (yk') circle (1pt) node[anchor=north] {$\widetilde{y_{k-1}}$};
  %%\draw[yellow point] (yk) circle (1pt) node[anchor=north east] {$\widetilde{y_k}$};

  %%%%%%%%%%%%%%%%
  \path (y1)  -- node[auto,swap] {$\cdots$} (yk');
  \path (x1)  -- node[auto,swap] {$\cdots$} (xk');

  %\path (y1)  -- node[auto] {$\cdots$} (yk');

  %%%%%%
  \draw[|<->|] (xRef0)++(0,-1.5)
  -- node[dist] {$\delta$} ([shift={(0,-1.5)}] x');

  \draw[|<->|] ([shift={(0,-1.5)}] x)
  -- node[dist] {$50\delta$} ([shift={(0,-1.5)}] x');

  \draw[|<->|] (y0)+(0,1)
  -- node[dist] {$4\epsilon\delta$} ([shift={(0,1)}] y1);


  \draw[|<->|] ([shift={(0,1)}] yk')
  -- node[dist] {$4\epsilon\delta$} ([shift={(0,1)}] yk);

  \draw[|<->|] ([shift={(0,1)}] yk)
  -- node[dist] {$\frac{\delta}{2}+2\epsilon\delta$} ([shift={(0,1)}] y);

  \draw[|<->|] ([shift={(0,-1.5)}] x)
  -- node[dist] {$\delta$} ([shift={(0,-1.5)}] xRef1);

  \draw[|<->|] ([shift={(0,-1.5)}] xRef1)
  -- node[dist] {$\delta$} ([shift={(0,-1.5)}] xRef);

    \draw[|<->|] ([shift={(0,-1.5)}] xRef)
  -- node[dist] {$\delta$} ([shift={(0,-1.5)}] x0);
  
  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{\delta}{2}+2\epsilon\delta$} ([shift={(0,-1)}] xk);

    \draw[|<->|] ([shift={(0,-1)}] xk)
  -- node[dist] {$4\epsilon\delta$} ([shift={(0,-1)}] xk');


  \draw[|<->|] ([shift={(0,-1)}] x1)
  -- node[dist] {$4\epsilon\delta$} ([shift={(0,-1)}] x0);

\end{tikzpicture}
\end{document}


==> figures/source/standard-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  \coordinate (tl) at (-3,1);
  \coordinate (br) at (3,-3);      
  
  \coordinate (x') at (-1,0);
  \coordinate (x) at (1,0);
  \coordinate (y') at (-2,-2);
  \coordinate (y) at (2,-2);

  \draw[real line] (-3,0) -- (3,0);
  \draw[real line] (-3,-2) -- (3,-2);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');

  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y') -- (y' |- x);
  \draw[vert ref] (y) -- (y |- x);

  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};


  %%%%%%%%%%%%%%%%
  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x');
  \draw[|<->|] ([shift={(0,1)}] y)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x);
\end{tikzpicture}
\end{document}


==> figures/source/ub-1-flip.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0]
  \draw[real line] (-7.2,0)  -- (8,0);
  \draw[real line] (-7.2,-2) -- (8,-2);

  \coordinate (x)   at (1,0);
  \coordinate (x')  at (-1,0);
  \coordinate (p0)  at (5.8,0);
  \coordinate (p)   at (-6.5,0);
  \coordinate (p1)   at (2,0);
  \coordinate (xRef)   at (5,0);
  \coordinate (xRef1)   at (7,0);
  \coordinate (xRef2)   at (-5,0);
  \coordinate (xRef3)   at (-7,0);

  \coordinate (y)  at  (-3,-2);   
  \coordinate (y')   at (3,-2);   
  \coordinate (q0)  at (0,-2); 
  \coordinate (q)   at (-6,-2);   
  \coordinate (q1)   at (-3.8,-2);

  % eps = 0.8, Delta = , D = -1 
  \draw[interval,(-)] (-7.2,0.5) --
  node[auto] {$\mathcal{I}_1$} ([shift={(-0.7,2.5)}] q1) ;

  \draw[interval] ([shift={(-0.7,2.5)}] q1) --
  node[auto,swap] {$\mathcal{I}_2$} ([shift={(3,2.5)}] q1);

  \draw[interval] ([shift={(-0.7,2.7)}] y) --
  node[auto] {$\mathcal{I}_3$} ([shift={(3,2.7)}] y);

  \draw[interval] ([shift={(-0.7,2.5)}] q0) --
  node[auto] {$\mathcal{I}_4$} ([shift={(3,2.5)}] q0);

  \draw[interval] ([shift={(-0.7,2.7)}] y') --
  node[auto,swap] {$\mathcal{I}_5$} ([shift={(3,2.7)}] y');

  \draw[interval,(-)] ([shift={(3,2.5)}] y') --
  node[auto] {$\mathcal{I}_6$} (8,0.5);

  %
  \draw[interval,(-)] (-7.2,-2.7) --
  node[auto,swap] {$\mathcal{J}_1$} ([shift={(-3.2,-2.7)}] x') ;

  \draw[interval] ([shift={(-3.2,-2.7)}] x') --
  node[auto,swap] {$\mathcal{J}_2$}  ([shift={(0.5,-2.7)}] x');

  \draw[interval] ([shift={(-3.1,-2.9)}] x) --
  node[auto,swap] {$\mathcal{J}_3$}  ([shift={(0.5,-2.9)}] x);

  \draw[interval] ([shift={(-2.2,-2.7)}] p1) --
  node[auto] {$\mathcal{J}_4$}  ([shift={(0.3,-2.7)}] p1);
  
  \draw[interval, (-)] ([shift={(0.3,-2.7)}] p1) --
  node[auto,swap] {$\mathcal{J}_5$}  ([shift={(-3,-2.7)}] p0);
  
  \draw[interval] ([shift={(-3,-2.7)}] p0) --
  node[auto] {$\mathcal{J}_6$}  ([shift={(0.6,-2.7)}] p0);
  
  \draw[interval,(-)] ([shift={(0.6,-2.7)}] p0) --
  node[auto,swap] {$\mathcal{J}_7$}  (8,-2.7);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (y') -- (y'|-x);
  \draw[vert ref] (xRef) -- (xRef |- y);
  \draw[vert ref] (xRef1) -- (xRef1 |- y);
  \draw[vert ref] (xRef2) -- (xRef2 |- y);
    
  \draw[edge] (x) --  ( y);
  \draw[edge] (x') -- ( y');
  \draw[edge] (p0) -- ( q0);
  \draw[edge] (p) -- ( q);
  \draw[edge] (p1) -- ( q1);

  %% \draw[blue,line width=0.8mm] (xRef) -- node[auto] {$A$} (p0);
  %% \draw[blue,line width=0.8mm] (y) -- node[auto,swap] {$B$} (q1);
  
  \draw[blue,line width=0.8mm] (xRef) -- node[auto] {$A$} (p0);
  \draw[blue,line width=0.8mm] (y) -- node[auto] {$B_1$} (q1);

  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (p0) circle (2pt) node[anchor=south west] {$p_0$};
  \draw[green point] (p) circle (2pt) node[anchor=south] {$p$};
  \draw[green point] (p1) circle (2pt) node[anchor=south] {$p_1$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north west] {$\widetilde{y}$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$\widetilde{y'}$};
  \draw[yellow point] (q0) circle (2pt) node[anchor=north] {$\widetilde{q_0}$};
  \draw[yellow point] (q) circle (2pt) node[anchor=north] {$\widetilde{q}$};
  \draw[yellow point] (q1) circle (2pt) node[anchor=north east] {$\widetilde{q_1}$};

  %% %%%%%%
  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$h$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,-.3)}] xRef)
  -- node[dist] {$\epsilon$} ([shift={(0,-.3)}] p0);

  \draw[|<->|] ([shift={(0,.3)}] y)
  -- node[dist] {$\eta_1$} ([shift={(0,.3)}] q1);
  
  \draw[|<->|] ([shift={(0,-.3)}] x)
  -- node[dist] {$\eta_1'$} ([shift={(0,-.3)}] p1);
  
  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] x');
  
  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef1);

  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] xRef);

  \draw[|<->|] ([shift={(0,.3)},xscale=1] q0)
  -- node[dist] {$\epsilon'$} ([shift={(0,.3)}] y);

  \draw[|<->|] ([shift={(0,-1)}] xRef2)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] xRef2);

\end{tikzpicture}
\end{document}

==> figures/source/ub-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0]
  \draw[real line] (-7.2,0)  -- (8,0);
  \draw[real line] (-7.2,-2) -- (8,-2);

  \coordinate (x)   at (1,0);
  \coordinate (x')  at (-1,0);
  \coordinate (p0)  at (5.8,0);
  \coordinate (p)   at (-6.5,0);
  \coordinate (p1)   at (2,0);
  \coordinate (xRef)   at (5,0);
  \coordinate (xRef1)   at (7,0);
  \coordinate (xRef2)   at (-5,0);
  \coordinate (xRef3)   at (-7,0);

  \coordinate (y)  at  (3,-2);
  \coordinate (y')   at (-3,-2);
  \coordinate (q0)  at (0,-2);
  \coordinate (q)   at (6,-2);
  \coordinate (q1)   at (3.8,-2);

  % eps = 0.8, Delta = , D = -1 
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (y') -- (y'|-x);
  \draw[vert ref] (xRef) -- (xRef |- y);
  \draw[vert ref] (xRef1) -- (xRef1 |- y);
  \draw[vert ref] (xRef2) -- (xRef2 |- y);
    
  \draw[edge] (x) --  ( y);
  \draw[edge] (x') -- ( y');
  \draw[edge] (p0) -- ( q0);
  \draw[edge] (p) -- ( q);
  \draw[edge] (p1) -- ( q1);

  %% \draw[blue,line width=0.8mm] (xRef) -- node[auto] {$A$} (p0);
  %% \draw[blue,line width=0.8mm] (y) -- node[auto,swap] {$B$} (q1);
  
  \draw[blue,line width=0.8mm] (xRef) -- node[auto] {$A$} (p0);
  \draw[blue,line width=0.8mm] (y) -- node[auto,swap] {$B_1$} (q1);

  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (p0) circle (2pt) node[anchor=south west] {$p_0$};
  \draw[green point] (p) circle (2pt) node[anchor=south] {$p$};
  \draw[green point] (p1) circle (2pt) node[anchor=south] {$p_1$};
  
    \draw[yellow point] (y) circle (2pt) node[anchor=north east] {$y$};
    \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
    \draw[yellow point] (q0) circle (2pt) node[anchor=north] {$q_0$};
    \draw[yellow point] (q) circle (2pt) node[anchor=north] {$q$};
    \draw[yellow point] (q1) circle (2pt) node[anchor=north west] {$q_1$};
  %% %%%%%%

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$h$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,-.3)}] xRef)
  -- node[dist] {$\epsilon$} ([shift={(0,-.3)}] p0);

  \draw[|<->|] ([shift={(0,.3)}] y)
  -- node[dist] {$\eta_1$} ([shift={(0,.3)}] q1);
  
  \draw[|<->|] ([shift={(0,-.3)}] x)
  -- node[dist] {$\eta_1'$} ([shift={(0,-.3)}] p1);
  
  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] x');
  
  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef1);

  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] xRef);

  \draw[|<->|] ([shift={(0,.3)},xscale=1] q0)
  -- node[dist] {$\epsilon'$} ([shift={(0,.3)}] y);

  \draw[|<->|] ([shift={(0,-1)}] xRef2)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] xRef2);

\end{tikzpicture}
\end{document}

==> figures/source/ub-2-flip.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0]
  \coordinate (tl) at (-7.3,1);
  \coordinate (br) at (7.3,-3);      

  \draw[real line] (-7.2,0)  -- (7.2,0);
  \draw[real line] (-7.2,-2) -- (7.2,-2);

  \coordinate (x)   at (1,0);
  \coordinate (x')  at (-1,0);
  \coordinate (p)   at (-6.5,0);
  \coordinate (p1)   at (2.5,0);
  \coordinate (p2)   at (-2.3,0);
  \coordinate (xRef)   at (5,0);
  \coordinate (xRef1)   at (7,0);
  \coordinate (xRef2)   at (-5,0);
  \coordinate (xRef3)   at (-7,0);

  % Uncomment to flip %%%%%%%%%%%%%
  \coordinate (y)  at  (-3,-2);   %
  \coordinate (y')   at (3,-2);   %
  \coordinate (q)   at (-6,-2);   %
  \coordinate (q1)   at (-3.8,-2);%
  \coordinate (q2)   at (3.7,-2);%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (y') -- (y'|-x);
  \draw[vert ref] (xRef) -- (xRef |- y);
  \draw[vert ref] (xRef1) -- (xRef1 |- y);
  \draw[vert ref] (xRef2) -- (xRef2 |- y);
    
  \draw[edge] (x) --  ( y);
  \draw[edge] (x') -- ( y');
  \draw[edge] (p) -- ( q);
  \draw[edge] (p1) -- ( q1);
  \draw[edge] (p2) -- ( q2);

  \draw[blue,line width=0.8mm] (y) -- node[auto] {$B_1$} (q1);
  \draw[blue,line width=0.8mm] (y') -- node[auto,swap] {$B_2$} (q2);

  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (p) circle (2pt) node[anchor=south] {$p$};
  \draw[green point] (p1) circle (2pt) node[anchor=south east] {$p_1$};
  \draw[green point] (p2) circle (2pt) node[anchor=south west] {$p_2$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north west] {$\widetilde{y}$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north east] {$\widetilde{y'}$};
  \draw[yellow point] (q) circle (2pt) node[anchor=north] {$\widetilde{q}$};
  \draw[yellow point] (q1) circle (2pt) node[anchor=north east] {$\widetilde{q_1}$};
  \draw[yellow point] (q2) circle (2pt) node[anchor=north west] {$\widetilde{q_2}$};
 
  %% %%%%%%

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$h$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,.3)}] y)
  -- node[dist] {$\eta_1$} ([shift={(0,.3)}] q1);
  
  \draw[|<->|] ([shift={(0,-.3)}] x)
  -- node[dist] {$\eta_1'$} ([shift={(0,-.3)}] p1);

  \draw[|<->|] ([shift={(0,.3)}] y')
  -- node[dist] {$\eta_2$} ([shift={(0,.3)}] q2);
  
  \draw[|<->|] ([shift={(0,-.3)}] x')
  -- node[dist] {$\eta_2'$} ([shift={(0,-.3)}] p2);
  
  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] x');
  
  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef1);

  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] xRef);

  \draw[|<->|] ([shift={(0,-1)}] xRef2)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] xRef2);

   % eps = 0.8, Delta = , D = -1 
   \draw[interval,(-)] (-7.2,0.5) --
   node[auto] {$\mathcal{I}_1$} ([shift={(-0.7,2.5)}] q1) ;
 
   \draw[interval] ([shift={(-0.7,2.5)}] q1) --
   node[auto,swap] {$\mathcal{I}_2$} ([shift={(3,2.5)}] q1);
 
   \draw[interval] ([shift={(-0.7,2.7)}] y) --
   node[auto] {$\mathcal{I}_3$} ([shift={(2.5,2.7)}] y);
   
   \draw[interval,-|] ([shift={(2.5,2.7)}] y) --
   node[auto,swap] {$\mathcal{I}_4$} ([shift={(-2.7,2.7)}] y');

   \draw[interval, (-)] ([shift={(-2.7,2.7)}] y') --
   node[auto] {$\mathcal{I}_5$} ([shift={(-2.2,2.7)}] y');

   \draw[interval] ([shift={(-2.2,2.7)}] y') --
   node[auto] {$\mathcal{I}_6$} ([shift={(0.7,2.7)}] y');
 
   \draw[interval] ([shift={(-2.5,2.5)}] q2) --
   node[auto,swap] {$\mathcal{I}_7$} ([shift={(0.7,2.5)}] q2);

   \draw[interval,(-)] ([shift={(0.7,2.5)}] q2) --
   node[auto] {$\mathcal{I}_8$} (7,0.5);
 
   %
   \draw[interval,(-)] (-7.2,-2.9) --
   node[auto,swap] {$\mathcal{J}_1$} ([shift={(-3.2,-2.9)}] p2) ;
 
   \draw[interval] ([shift={(-3.2,-2.9)}] p2) --
   node[auto] {$\mathcal{J}_2$}  ([shift={(0.5,-2.9)}] p2);

   \draw[interval] ([shift={(-3.2,-3.1)}] x') --
   node[auto,swap] {$\mathcal{J}_3$}  ([shift={(0.5,-3.1)}] x');
 
   \draw[interval] ([shift={(-3.1,-2.6)}] x) --
   node[auto] {$\mathcal{J}_4$}  ([shift={(0.5,-2.6)}] x);
 
   \draw[interval] ([shift={(-2.1,-2.8)}] p1) --
   node[auto,swap] {$\mathcal{J}_5$}  ([shift={(1.7,-2.8)}] p1);
   
   \draw[interval,(-)] ([shift={(1.7,-2.8)}] p1) --
   node[auto,swap] {$\mathcal{J}_6$}  (7.1,-2.8);
\end{tikzpicture}
\end{document}


==> figures/source/ub-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0]
  \coordinate (tl) at (-7.3,1);
  \coordinate (br) at (7.3,-3);      

  \draw[real line] (-7.2,0)  -- (7.2,0);
  \draw[real line] (-7.2,-2) -- (7.2,-2);

  \coordinate (x)   at (1,0);
  \coordinate (x')  at (-1,0);
  \coordinate (p)   at (-6.5,0);
  \coordinate (p1)   at (2.5,0);
  \coordinate (p2)   at (-2.3,0);
  \coordinate (xRef)   at (5,0);
  \coordinate (xRef1)   at (7,0);
  \coordinate (xRef2)   at (-5,0);
  \coordinate (xRef3)   at (-7,0);

  \coordinate (y)  at  (3,-2);
  \coordinate (y')   at (-3,-2);
  \coordinate (q)   at (6,-2);
  \coordinate (q1)   at (3.8,-2);
  \coordinate (q2)   at (-3.7,-2);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (y') -- (y'|-x);
  \draw[vert ref] (xRef) -- (xRef |- y);
  \draw[vert ref] (xRef1) -- (xRef1 |- y);
  \draw[vert ref] (xRef2) -- (xRef2 |- y);
    
  \draw[edge] (x) --  ( y);
  \draw[edge] (x') -- ( y');
  \draw[edge] (p) -- ( q);
  \draw[edge] (p1) -- ( q1);
  \draw[edge] (p2) -- ( q2);

  \draw[blue,line width=0.8mm] (y) -- node[auto,swap] {$B_1$} (q1);
  \draw[blue,line width=0.8mm] (y') -- node[auto] {$B_2$} (q2);
  \draw[red,(-)] (-2.1,-2) -- node[auto,swap] {$H$} (2.1,-2);
  \draw[red,(-)] (-.7,0) -- node[auto,swap] {$C_L$} (-0.2,0);
  \draw[red,(-)] (0.2,0) -- node[auto,swap] {$C_R$} (0.7,0);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (p) circle (2pt) node[anchor=south] {$p$};
  \draw[green point] (p1) circle (2pt) node[anchor=south] {$p_1$};
  \draw[green point] (p2) circle (2pt) node[anchor=south] {$p_2$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north east] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north west] {$y'$};
  \draw[yellow point] (q) circle (2pt) node[anchor=north] {$q$};
  \draw[yellow point] (q1) circle (2pt) node[anchor=north west] {$q_1$};
  \draw[yellow point] (q2) circle (2pt) node[anchor=north east] {$q_2$};

  %% %%%%%%

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$h$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,.3)}] y)
  -- node[dist] {$\eta_1$} ([shift={(0,.3)}] q1);
  
  \draw[|<->|] ([shift={(0,-.3)}] x)
  -- node[dist] {$\eta_1'$} ([shift={(0,-.3)}] p1);

  \draw[|<->|] ([shift={(0,.3)}] y')
  -- node[dist] {$\eta_2$} ([shift={(0,.3)}] q2);
  
  \draw[|<->|] ([shift={(0,-.3)}] x')
  -- node[dist] {$\eta_2'$} ([shift={(0,-.3)}] p2);
  
  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] x');
  
  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef1);

  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\frac{D}{2}$} ([shift={(-2,-1)}] xRef);

  \draw[|<->|] ([shift={(0,-1)}] xRef2)
  -- node[dist] {$\frac{D}{2}$} ([shift={(2,-1)}] xRef2);

\end{tikzpicture}
\end{document}


==> figures/source/ub-all.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0] 
  \coordinate (x')  at (-7.5,0);
  \coordinate (y')  at (-9,-2);
  \coordinate (x)   at (-2,0);
  \coordinate (y)   at (-.5,-2);
  \coordinate (p0)  at (1.5,0);
  \coordinate (q0)  at (-2.4,-2);
  \coordinate (p1)  at (1,0);
  \coordinate (q1)  at (-4.4,-2);
  \coordinate (xRef0) at (-3.5,0);
  \coordinate (xRef1) at (-6,0);
  \coordinate (xRef2) at (-10.5,0);
  \coordinate (xRef) at (1,0);

  % eps = 0.7, Delta = , D = -1
  %%
  \draw[real line] (-11.5,0)  -- (2,0);
  \draw[real line] (-11.5,-2) -- (2,-2);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (xRef) -- (xRef|-y);
  \draw[vert ref] (xRef0) -- (xRef0 |- y);
  \draw[vert ref] (xRef1) -- (xRef1 |- y);
  \draw[vert ref] (xRef2) -- (xRef2 |- y);
  \draw[vert ref] (y') -- (y'|-x);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');

  \draw[blue,line width=0.8mm] (xRef)  -- node[auto] {$A$} (p0);
  \draw[blue,line width=0.8mm] (xRef2)  -- node[auto,swap] {$A'$} (-11,0);
  \draw[blue,line width=0.8mm] ([shift={(0,-2)}] xRef0) -- node[auto] {$B$} (q1);
  \draw[blue,line width=0.8mm] ([shift={(0,-2)}] xRef1) -- node[auto,swap] {$B'$} 
  ([shift={(-.7,0)}] q1);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};

  %% %%%%%%
  \draw[|<->|] (x' |- y)++(0,1)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y');

  \draw[|<->|] ([shift={(0,-1)}] xRef0)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y);

  \draw[|<->|] ([shift={(0,1)}] y)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef);

  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef2);

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef1);
\end{tikzpicture}
\end{document}


==> figures/source/ub-case-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0] 
  \coordinate (x')  at (-6,0);
  \coordinate (y')  at (-8,-2);
  \coordinate (x)   at (-2,0);
  \coordinate (y)   at (0,-2);
  \coordinate (p0)  at (2.7,0);
  \coordinate (q0)  at (-2.4,-2);
  \coordinate (xRef0) at (-4,0);
  \coordinate (xRef) at (2,0);

  % eps = 0.7, Delta = , D = -1
  \draw[interval,(-)] (-9,0.5) --
  node[auto] {$\mathcal{I}_1$} ([shift={(-0.3,2.5)}] y') ;
 
  \draw[interval] (-8.3,0.5) --
  node[auto] {$\mathcal{I}_2$} ([shift={(3.5,2.5)}] y') ;

  \draw[interval, (-)] ([shift={(3.5,2.5)}] y') --
  node[auto] {$\mathcal{I}_3$} ([shift={(-1,2.5)}] q0);

  \draw[interval] ([shift={(-1,2.5)}] q0) --
  node[auto] {$\mathcal{I}_4$} ([shift={(-2,0.5)}] p0);

  \draw[interval] ([shift={(-0.5,2.7)}] y) --
  node[auto,swap] {$\mathcal{I}_5$} ([shift={(0.5,0.7)}] p0);
  
  \draw[interval,(-)] ([shift={(0.5,0.5)}] p0) --
  node[auto] {$\mathcal{I}_6$} (4.2,.5);
  
  %
  \draw[interval,(-)] (-9,-2.7) --
  node[auto,swap] {$\mathcal{J}_1$} ([shift={(-2-3/4*0.7,-2.7)}] x) ;

  \draw[interval] ([shift={(-2-3/4*0.7,-2.7)}] x) --
  node[auto,swap] {$\mathcal{J}_2$}  ([shift={(0.7,-2.7)}] x);

  \draw[interval, (-)] ([shift={(0.7,-2.7)}] x) --
  node[auto,swap] {$\mathcal{J}_3$}  ([shift={(-0.7,-.7)}] y);

  \draw[interval] ([shift={(-0.7,-.7)}] y) --
  node[auto,swap] {$\mathcal{J}_4$}  ([shift={(0.8,-2.7)}] p0);

  \draw[interval,(-)] ([shift={(0.8,-2.7)}] p0) --
  node[auto,swap] {$\mathcal{J}_5$}  (4.2,-2.7);
  
  %%
  \draw[real line] (-9,0)  -- (4.2,0);
  \draw[real line] (-9,-2) -- (4.2,-2);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (xRef) -- (xRef|-y);
  \draw[vert ref] (xRef0) -- (xRef0 |- y);
  \draw[vert ref] (y') -- (y'|-x);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (p0) -- (q0);

  \draw[blue,line width=0.8mm] (xRef)  -- node[auto] {$A$} (p0);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (p0) circle (2pt) node[anchor=south west] {$p_0$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
  \draw[yellow point] (q0) circle (2pt) node[anchor=north east] {$q_0$};

  %% %%%%%%
  \draw[|<->|] (x' |- y)++(0,1)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y');

  \draw[|<->|] ([shift={(0,-1)}] xRef0)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y);

  \draw[|<->|] ([shift={(0,1)}] y)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef);

  \draw[|<->|] ([shift={(0,-.5)}] xRef)
  -- node[dist] {$\epsilon$} ([shift={(0,-.5)}] p0);
    
  \draw[|<->|] ([shift={(0,.5)}] q0)
  -- node[dist] {$\epsilon'$} ([shift={(0,.5)}] y);
\end{tikzpicture}
\end{document}


==> figures/source/ub-case-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0] 
  \coordinate (x')  at (-6,0);
  \coordinate (y')  at (-8,-2);
  \coordinate (x)   at (-1,0);
  \coordinate (y)   at (1,-2);
  \coordinate (p1)  at (1.4,0);
  \coordinate (q1)  at (-3.7,-2);
  \coordinate (xRef0) at (-3,0);
  \coordinate (xRef) at (3,0);

  % eps = 0.7, Delta = , D = -1
  \draw[interval,(-)] (-9,0.5) --
  node[auto] {$\mathcal{I}_1$} ([shift={(-1,2.5)}] q1) ;
  
  \draw[interval, |-|] ([shift={(-1,2.5)}] q1) --
  node[auto] {$\mathcal{I}_2$} ([shift={(0.5,.5)}] x);

  \draw[interval, (-)] ([shift={(0.5,.5)}] x) --
  node[auto] {$\mathcal{I}_3$} ([shift={(-1,2.5)}] y);

  \draw[interval] ([shift={(-1,2.5)}] y) --
  node[auto] {$\mathcal{I}_4$} ([shift={(2.3,2.5)}] y);

  \draw[interval, (-)] ([shift={(2.3,2.5)}] y) --
  node[auto] {$\mathcal{I}_5$} (4.5,0.5);
  
  %
  \draw[interval,(-)] (-9,-2.7) --
  node[auto,swap] {$\mathcal{J}_1$} ([shift={(-3.5,-2.7)}] x) ;

  \draw[interval] ([shift={(-3.5,-2.5)}] x) --
  node[auto,swap] {$\mathcal{J}_2$}  ([shift={(1.5,-2.5)}] x);

  \draw[interval,|-|] ([shift={(-1.2,-2.7)}] p1) --
  node[auto,swap] {$\mathcal{J}_3$}  ([shift={(1.2,-2.7)}] p1);
  
  \draw[interval,(-)] ([shift={(1.2,-2.7)}] p1) --
  node[auto,swap] {$\mathcal{J}_4$}  (4.5,-2.7);
  
  %%
  \draw[real line] (-9,0)  -- (4.5,0);
  \draw[real line] (-9,-2) -- (4.5,-2);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (xRef) -- (xRef|-y);
  \draw[vert ref] (xRef0) -- (xRef0 |- y);
  \draw[vert ref] (y') -- (y'|-x);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (p1) -- (q1);

  \draw[blue,line width=0.8mm] ([shift={(0,-2)}] xRef0) -- node[auto] {$B$} (q1);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (p1) circle (2pt) node[anchor=south] {$p_1$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
  \draw[yellow point] (q1) circle (2pt) node[anchor=north east] {$q_1$};

  %% %%%%%%
  \draw[|<->|] (x' |- y)++(0,1)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y');

  \draw[|<->|] ([shift={(0,-1)}] xRef0)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y);

  \draw[|<->|] ([shift={(0,1)}] y)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef);
  
  \draw[|<->|] ([shift={(0,.5)}] q1)
  -- node[dist] {$\eta$} ([shift={(0,-1.5)}] xRef0);

  \draw[|<->|] ([shift={(0,-.5)}] x)
  -- node[dist] {$\eta'$} ([shift={(0,-.5)}] p1);
\end{tikzpicture}
\end{document}


==> figures/source/ub-case-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}[scale=1.0] 
  \coordinate (x')  at (-6,0);
  \coordinate (y')  at (-8,-2);
  \coordinate (x)   at (-2,0);
  \coordinate (y)   at (0,-2);
  \coordinate (p0)  at (2.7,0);
  \coordinate (q0)  at (-2.4,-2);
  \coordinate (p1)  at (1,0);
  \coordinate (q1)  at (-4.7,-2);
  \coordinate (xRef0) at (-4,0);
  \coordinate (xRef) at (2,0);
  
  %%
  \draw[real line] (-8.7,0)  -- (4.5,0);
  \draw[real line] (-8.7,-2) -- (4.5,-2);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y|-x) -- (y);
  \draw[vert ref] (xRef) -- (xRef|-y);
  \draw[vert ref] (xRef0) -- (xRef0 |- y);
  \draw[vert ref] (y') -- (y'|-x);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (p0) -- (q0);
  \draw[edge] (p1) -- (q1);

  \draw[blue,line width=0.8mm] (xRef)  -- node[auto] {$A$} (p0);
  \draw[blue,line width=0.8mm] ([shift={(0,-2)}] xRef0) -- node[auto] {$B$} (q1);
  
  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[green point] (p0) circle (2pt) node[anchor=south west] {$p_0$};
  \draw[green point] (p1) circle (2pt) node[anchor=south] {$p_1$};
  
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
  \draw[yellow point] (q0) circle (2pt) node[anchor=north east] {$q_0$};
  \draw[yellow point] (q1) circle (2pt) node[anchor=north east] {$q_1$};

  %% %%%%%%
  \draw[|<->|] (x' |- y)++(0,1)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y');

  \draw[|<->|] ([shift={(0,-1)}] xRef0)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x);

  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y);

  \draw[|<->|] ([shift={(0,1)}] y)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef);

  \draw[|<->|] ([shift={(0,-.5)}] xRef)
  -- node[dist] {$\epsilon$} ([shift={(0,-.5)}] p0);
  
  \draw[|<->|] ([shift={(0,.5)}] q1)
  -- node[dist] {$\eta$} ([shift={(0,-1.5)}] xRef0);

  \draw[|<->|] ([shift={(0,-.5)}] x)
  -- node[dist] {$\eta'$} ([shift={(0,-.5)}] p1);
  
  \draw[|<->|] ([shift={(0,.5)}] q0)
  -- node[dist] {$\epsilon'$} ([shift={(0,.5)}] y);
\end{tikzpicture}
\end{document}


==> figures/source/visual.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  \coordinate (tl) at (-3.5,1);
  \coordinate (br) at (4.5,-4);      
  
  \coordinate (x1) at (-3,0);
  \coordinate (x2) at (2,0);
  \coordinate (y1) at (4,-2);
  \coordinate (y2) at (-1,-2);
  \coordinate (y3) at (0,-2);
  
  \draw[real line] (-3.3,0) -- (4.5,0);
  \draw[real line] (-3.3,-2) -- (4.5,-2);
  \draw[edge] (x1) -- (y1);
  \draw[edge] (x2) -- (y2);
  \draw[edge] (x2) -- (y3);
  \draw[edge] (x1) -- (y2);
  
  \draw[green point] (x1) circle (3pt) node[anchor=south] {$x_1$}; 
  \draw[green point] (x2) circle (3pt) node[anchor=south] {$x_2$}; 
  \draw[yellow point] (y1) circle (3pt) node[anchor=north] {$y_1$};
  \draw[yellow point] (y2) circle (3pt) node[anchor=north] {$y_2$};
  \draw[yellow point] (y3) circle (3pt) node[anchor=north] {$y_3$};
\end{tikzpicture}
\end{document}


==> figures/source/wide-cross.tex <==
\documentclass[tikz]{standalone}
\usepackage{fig-style}
\begin{document}
\begin{tikzpicture}
  \coordinate (x') at (-0.5,0);
  \coordinate (x) at (0.5,0);
  \coordinate (y') at (-2,-2);
  \coordinate (y) at (2,-2);
  \coordinate (p) at (5,0);
  \coordinate (q) at (-3.4,-2);
  \coordinate (xRef) at (3.5,0);
  \coordinate (p0) at (4.3,0);
  \coordinate (q0) at (1,-2);
  \coordinate (p1) at (-4,0);
  \coordinate (q1) at (2.8,-2);

  \coordinate (p0) at (4.3,0);
  \coordinate (q0) at (1,-2);
  
  \draw[real line] (-4.2,0) -- (5.3,0);
  \draw[real line] (-4.2,-2) -- (5.3,-2);
  
  \draw[vert ref] (x) -- (x |- y);
  \draw[vert ref] (x') -- (x' |- y);
  \draw[vert ref] (y') -- (y' |- x);
  \draw[vert ref] (y) -- (y |- x);
  \draw[vert ref] (xRef) -- (xRef |- y);

  \draw[edge] (x) -- (y);
  \draw[edge] (x') -- (y');
  \draw[edge] (p0) -- (q0);

  \draw[edge,red] (p) -- (q);
  \draw[edge,red] (p1) -- (q1);

  \draw[green point] (x) circle (2pt) node[anchor=south] {$x$}; 
  \draw[green point] (x') circle (2pt) node[anchor=south] {$x'$}; 
  \draw[yellow point] (y) circle (2pt) node[anchor=north] {$y$};
  \draw[yellow point] (y') circle (2pt) node[anchor=north] {$y'$};
  \draw[green point] (p0) circle (2pt) node[anchor=south] {$p_0$}; 
  \draw[yellow point] (q0) circle (2pt) node[anchor=north] {$q_0$};

  \draw[green point,red] (p) circle (2pt) node[anchor=south] {$p$}; 
  \draw[yellow point,red] (q) circle (2pt) node[anchor=north] {$q$};
  \draw[green point,red] (p1) circle (2pt) node[anchor=south] {$p$}; 
  \draw[yellow point,red] (q1) circle (2pt) node[anchor=north] {$q$};

  %%%%%%%%%%%%%%%%
  \draw[|<->|] ([shift={(0,1)}] y')
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] x');  

  \draw[|<->|] ([shift={(0,-1)}] x)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,1)}] y);  

  \draw[|<->|] ([shift={(0,1)}] y)
  -- node[dist] {$\frac{D}{2}$} ([shift={(0,-1)}] xRef);  

  \draw[|<->|] ([shift={(0,-.5)}] x)
  -- node[dist] {$\epsilon_1$} ([shift={(0,-.5)}] p);  
  \draw[|<->|] ([shift={(0,.5)}] q)
  -- node[dist] {$\epsilon_2$} ([shift={(0,.5)}] y');  

  \draw[|<->|] ([shift={(0,-.5)}] x')
  -- node[dist] {$\epsilon_1$} ([shift={(0,-.5)}] p1);  
  \draw[|<->|] ([shift={(0,.5)}] y)
  -- node[dist] {$\epsilon_2$} ([shift={(0,.5)}] q1);  

  \draw[|<->|] ([shift={(0,-1)}] xRef)
  -- node[dist] {$\epsilon$} ([shift={(0,-1)}] p0);  

  \draw[|<->|] ([shift={(0,-1)}] x')
  -- node[dist] {$h$} ([shift={(0,-1)}] x);  
  
    \draw[|<->|] ([shift={(0,.5)}] y)
  -- node[dist] {$\epsilon'$} ([shift={(0,.5)}] q0);  

\end{tikzpicture}
\end{document}

